Is Perfect Filtering Enough Leading to Perfect Phase Correction for dMRI data?

Being complex-valued and low in signal-to-noise ratios, magnitude-based diffusion MRI is confounded by the noise-floor that falsely elevates signal magnitude and incurs bias to the commonly used diffusion indices, such as fractional anisotropy (FA). To avoid noise-floor, most existing phase correction methods explore improving filters to estimate the noise-free background phase. In this work, after diving into the phase correction procedures, we argue that even a perfect filter is insufficient for phase correction because the correction procedures are incapable of distinguishing sign-symbols of noise, resulting in artifacts (\textit{i.e.}, arbitrary signal loss). With this insight, we generalize the definition of noise-floor to a complex polar coordinate system and propose a calibration procedure that could conveniently distinguish noise sign symbols. The calibration procedure is conceptually simple and easy to implement without relying on any external technique while keeping distinctly effective.

==> Fig/mae.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.98820,0.61570,0.60390}%
\definecolor{mycolor2}{rgb}{0.97650,0.80390,0.67840}%
\definecolor{mycolor3}{rgb}{0.78430,0.78430,0.66270}%
\definecolor{mycolor4}{rgb}{0.51370,0.68630,0.60780}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,   
height=0.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={at={(axis description cs:.5,.1)}, font=\color{white!15!black}},
xlabel={Volume Index},
ymin=209,
ymax=220,
ylabel style={at={(axis description cs:0.1,.5)}, font=\color{white!15!black}},
%
ylabel={(a) MAE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={font=\tiny},
tick label style={font=\tiny},
legend columns=6,
legend style={at={(0.177,0.471)}, font=\tiny, anchor=south west, legend cell align=left,  fill=none, draw=none}, legend to name={legend:CompMae},
clip bounding box=upper bound 
]

\addplot [color=blue, dashed, mark size=1pt, mark repeat=20, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	212.188549912991\\
2	211.279205414257\\
3	210.951383102489\\
4	211.020464626282\\
5	211.590008896388\\
6	211.670281884586\\
7	211.143250138422\\
8	211.207145975721\\
9	211.693588659646\\
10	211.555204441927\\
11	211.344325738214\\
12	213.307741039905\\
13	212.628704661254\\
14	213.340319779002\\
15	213.093919031551\\
16	213.40904620916\\
17	212.248022457678\\
18	212.936626698123\\
19	213.090936397315\\
20	213.058859670108\\
21	212.927654921914\\
22	212.465616351255\\
23	212.64908426098\\
24	212.255643651846\\
25	212.619781674811\\
26	212.505258566164\\
27	212.899409288106\\
28	215.170330491555\\
29	213.787787162281\\
30	214.474539653611\\
31	213.996842000295\\
32	213.543304901624\\
33	214.519169613092\\
34	215.717090013253\\
35	214.447752275915\\
36	213.348338707628\\
37	214.962854418806\\
38	215.652201626577\\
39	214.133643766733\\
40	215.034907633518\\
41	215.158388041714\\
42	215.320828092079\\
43	215.350635644852\\
44	214.14504990001\\
45	215.827972057348\\
46	213.997479917625\\
47	215.586504122907\\
48	214.083419790088\\
49	215.128162492893\\
50	215.244529780817\\
51	215.031905240984\\
52	214.618525121918\\
53	214.018061327788\\
54	214.517063994236\\
55	215.308242700758\\
56	215.068376213877\\
57	214.043604086681\\
58	214.912998159767\\
59	214.457744932608\\
60	213.913414063959\\
61	215.114571186664\\
62	213.904125948818\\
63	215.122965487326\\
64	214.278039853275\\
65	214.748513865597\\
66	213.679599739302\\
67	214.595563456979\\
68	215.307601203773\\
69	213.823229064137\\
};
\addlegendentry{TV}

\addplot [color=blue, mark size=1pt, mark repeat=20, mark=square*, mark options={solid, fill=blue, blue}]
table[row sep=crcr]{%
	1	212.132231901948\\
	2	211.208741212705\\
	3	210.884789177361\\
	4	210.966872687536\\
	5	211.508260514975\\
	6	210.779510050571\\
	7	210.32938884458\\
	8	210.192760214077\\
	9	210.865637683425\\
	10	210.461584265288\\
	11	210.636081500257\\
	12	212.154524928208\\
	13	211.540967841804\\
	14	211.959674942707\\
	15	212.077038106832\\
	16	212.040260314077\\
	17	210.917313980388\\
	18	211.578736796585\\
	19	211.712230971529\\
	20	211.822441117304\\
	21	211.76424737855\\
	22	211.593586410876\\
	23	211.559841885901\\
	24	211.455454444705\\
	25	211.457597373607\\
	26	211.705663778806\\
	27	211.742673742724\\
	28	213.801373595638\\
	29	212.342187376233\\
	30	212.915047789709\\
	31	212.428386207751\\
	32	212.008993108053\\
	33	212.906402680938\\
	34	214.253511718814\\
	35	212.902726964228\\
	36	211.885299352655\\
	37	213.449923865183\\
	38	214.237593577076\\
	39	212.53081963774\\
	40	213.557012847033\\
	41	213.659302477608\\
	42	213.871220196215\\
	43	213.941472375611\\
	44	212.594298965339\\
	45	214.490916196226\\
	46	212.595503229985\\
	47	214.107507694445\\
	48	212.562659357\\
	49	213.756970464004\\
	50	213.756249043657\\
	51	213.57998795854\\
	52	213.299031673758\\
	53	212.777707325431\\
	54	213.116548399927\\
	55	213.790224212723\\
	56	213.557902799861\\
	57	212.495000190661\\
	58	213.323246516896\\
	59	212.938681028557\\
	60	212.473851594947\\
	61	213.698650614974\\
	62	212.382990656714\\
	63	213.667851839227\\
	64	212.710114199804\\
	65	213.307683494495\\
	66	212.05046172293\\
	67	212.958000615398\\
	68	213.730359399003\\
	69	212.330518072561\\
};
\addlegendentry{\textbf{\textcolor{red}{TV-new}}}

\addplot [color=green, dashed, mark size=1pt, mark repeat=20, mark=triangle, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1	212.106536865234\\
2	211.531753540039\\
3	211.197891235352\\
4	211.188430786133\\
5	211.746231079102\\
6	211.885559082031\\
7	211.337539672852\\
8	211.606750488281\\
9	211.99153137207\\
10	211.679718017578\\
11	211.510955810547\\
12	213.640319824219\\
13	212.875534057617\\
14	213.548614501953\\
15	213.617538452148\\
16	213.578491210938\\
17	212.551284790039\\
18	213.257736206055\\
19	213.429153442383\\
20	213.377731323242\\
21	213.306304931641\\
22	212.88313293457\\
23	213.111877441406\\
24	212.491256713867\\
25	212.962554931641\\
26	212.756851196289\\
27	213.330123901367\\
28	215.326904296875\\
29	214.007232666016\\
30	214.630981445313\\
31	214.290237426758\\
32	213.662475585938\\
33	214.705108642578\\
34	215.922760009766\\
35	214.791519165039\\
36	213.434997558594\\
37	215.33171081543\\
38	215.84992980957\\
39	214.435150146484\\
40	215.274658203125\\
41	215.223678588867\\
42	215.489379882813\\
43	215.681198120117\\
44	214.378448486328\\
45	215.982284545898\\
46	214.124145507813\\
47	216.02180480957\\
48	214.178756713867\\
49	215.321166992188\\
50	215.373977661133\\
51	215.477981567383\\
52	214.651947021484\\
53	214.153610229492\\
54	214.920379638672\\
55	215.447052001953\\
56	215.283309936523\\
57	214.174926757813\\
58	214.918487548828\\
59	214.558624267578\\
60	214.390991210938\\
61	215.288497924805\\
62	214.275253295898\\
63	215.279418945313\\
64	214.318267822266\\
65	214.835220336914\\
66	213.944915771484\\
67	214.583953857422\\
68	215.364654541016\\
69	213.991836547852\\
};
\addlegendentry{CF}


\addplot [color=green, mark size=1pt, mark repeat=20, mark=triangle, mark options={solid, fill=green, green}]
table[row sep=crcr]{%
	1	212.048797607422\\
	2	211.445449829102\\
	3	211.121948242188\\
	4	211.119873046875\\
	5	211.677658081055\\
	6	210.939895629883\\
	7	210.494567871094\\
	8	210.619812011719\\
	9	211.110656738281\\
	10	210.578125\\
	11	210.746917724609\\
	12	212.544616699219\\
	13	211.846878051758\\
	14	212.259552001953\\
	15	212.565093994141\\
	16	212.259613037109\\
	17	211.239364624023\\
	18	211.933639526367\\
	19	212.093765258789\\
	20	212.129623413086\\
	21	212.141891479492\\
	22	211.988891601563\\
	23	212.019393920898\\
	24	211.659484863281\\
	25	211.863754272461\\
	26	211.958953857422\\
	27	212.116317749023\\
	28	213.882095336914\\
	29	212.371627807617\\
	30	213.022155761719\\
	31	212.522888183594\\
	32	211.955856323242\\
	33	212.970413208008\\
	34	214.417221069336\\
	35	213.159408569336\\
	36	211.890914916992\\
	37	213.732849121094\\
	38	214.326461791992\\
	39	212.768188476563\\
	40	213.809097290039\\
	41	213.607055664063\\
	42	214.073669433594\\
	43	214.23828125\\
	44	212.786560058594\\
	45	214.552978515625\\
	46	212.588073730469\\
	47	214.45671081543\\
	48	212.524993896484\\
	49	213.913635253906\\
	50	213.791748046875\\
	51	214.068862915039\\
	52	213.183288574219\\
	53	212.819030761719\\
	54	213.396591186523\\
	55	213.826324462891\\
	56	213.698501586914\\
	57	212.469039916992\\
	58	213.198028564453\\
	59	213.004425048828\\
	60	212.766723632813\\
	61	213.797241210938\\
	62	212.636978149414\\
	63	213.822463989258\\
	64	212.592666625977\\
	65	213.298110961914\\
	66	212.142730712891\\
	67	212.811950683594\\
	68	213.752380371094\\
	69	212.366882324219\\
};
\addlegendentry{\textbf{\textcolor{red}{CF-new}}}

\addplot [color=red, dashed, mark size=1pt, mark repeat=20, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	212.678636673067\\
2	212.081533850485\\
3	211.706520657107\\
4	211.576598477236\\
5	212.216940467187\\
6	212.811719643296\\
7	212.257102394825\\
8	212.408806805884\\
9	212.81963052383\\
10	212.584945690169\\
11	212.414794720256\\
12	212.969722719366\\
13	212.384525787251\\
14	212.917584941024\\
15	213.109309799076\\
16	213.06583101832\\
17	212.247673588606\\
18	212.489102058275\\
19	213.120724919261\\
20	212.906392935127\\
21	212.776649875951\\
22	212.23550282709\\
23	212.544587946708\\
24	212.00520221087\\
25	212.62499842835\\
26	212.09183014566\\
27	213.016249699094\\
28	213.336153916709\\
29	213.079798383124\\
30	212.968074964886\\
31	213.300937910063\\
32	212.721398188569\\
33	213.082244569721\\
34	213.503241401039\\
35	213.018110462288\\
36	212.618886867997\\
37	213.418348505637\\
38	213.12022734119\\
39	213.169825312232\\
40	213.279503306883\\
41	213.373160752068\\
42	212.98797150193\\
43	213.633194506771\\
44	213.281074271678\\
45	213.515489659923\\
46	213.185239632383\\
47	213.643704858947\\
48	213.121755121527\\
49	212.940016323339\\
50	213.437205827249\\
51	213.499197975139\\
52	212.961470891656\\
53	213.25095957149\\
54	212.719392409096\\
55	213.590036335783\\
56	213.47199759821\\
57	212.806004664008\\
58	213.622311770421\\
59	213.06277421976\\
60	213.374348786559\\
61	212.834109532592\\
62	212.94667028524\\
63	212.9545581961\\
64	213.446419872996\\
65	213.153140084582\\
66	212.98543485395\\
67	213.453018631237\\
68	213.505590605289\\
69	212.922629273901\\
};
\addlegendentry{MPPCA}




\addplot [color=red, line width=1pt, mark size=1pt, mark repeat=20, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	212.631131496315\\
2	212.022709620978\\
3	211.65626969339\\
4	211.538052683126\\
5	212.169264775594\\
6	211.750398715815\\
7	211.175662704285\\
8	211.281485961482\\
9	211.813543924595\\
10	211.35591582832\\
11	211.55861125904\\
12	211.317178426623\\
13	210.800195704683\\
14	210.975542072309\\
15	211.683376324681\\
16	211.124899313196\\
17	210.39938815857\\
18	210.555002299601\\
19	211.162100560113\\
20	211.145863408277\\
21	211.224194271944\\
22	211.03685616372\\
23	211.055031128467\\
24	210.847359905858\\
25	211.049573945688\\
26	211.033379978044\\
27	211.419059037515\\
28	211.026161993817\\
29	211.0848679653\\
30	210.369434493427\\
31	211.032873631062\\
32	210.480506504568\\
33	210.568117768886\\
34	211.173987340341\\
35	210.579201411468\\
36	210.408570700374\\
37	210.95250727021\\
38	210.883819740984\\
39	210.723360852733\\
40	210.83445250677\\
41	211.084642045803\\
42	210.590274383942\\
43	211.592394854798\\
44	211.009224421664\\
45	211.316559622806\\
46	211.269477292353\\
47	211.257179803876\\
48	210.638669740349\\
49	210.621474630665\\
50	210.979599305602\\
51	211.392469343866\\
52	210.82952899535\\
53	211.643830240824\\
54	210.396720658305\\
55	211.116043190022\\
56	211.038838420378\\
57	210.336985046334\\
58	211.037181898981\\
59	210.590731431508\\
60	211.42888218287\\
61	210.538591488482\\
62	210.673725189856\\
63	210.737669052138\\
64	211.107728131475\\
65	210.869109092602\\
66	210.400913901394\\
67	210.946168158021\\
68	211.127242123374\\
69	210.579657681555\\
};
\addlegendentry{\textbf{\textcolor{red}{MPPCA-new}}}

\addplot [color=black, dashed, mark size=1pt, mark repeat=20, mark=circle, mark options={solid, fill=black, black}]
table[row sep=crcr]{%
	1	211.615561526927\\
	2	211.018117495868\\
	3	210.786978475474\\
	4	210.546460451446\\
	5	211.169850804282\\
	6	210.325175594885\\
	7	209.868306811864\\
	8	209.914843297849\\
	9	210.570691960018\\
	10	209.956371703603\\
	11	210.190649750467\\
	12	214.911192860516\\
	13	214.524206711469\\
	14	215.445146634253\\
	15	214.145428531696\\
	16	215.487944132157\\
	17	213.650323052506\\
	18	214.742718250031\\
	19	215.102714547207\\
	20	214.493691372191\\
	21	214.275367122479\\
	22	213.391826989346\\
	23	213.723334227498\\
	24	213.063233904889\\
	25	213.937511851463\\
	26	213.526434180438\\
	27	214.203566303696\\
	28	218.411563191577\\
	29	214.471348781741\\
	30	217.194896600826\\
	31	215.120114089706\\
	32	214.621897195799\\
	33	217.317030487585\\
	34	219.311842033125\\
	35	217.358336620497\\
	36	214.65971129239\\
	37	218.280415883217\\
	38	219.196188311709\\
	39	216.107383395443\\
	40	218.383723357645\\
	41	217.259285658185\\
	42	218.723023713173\\
	43	217.451179203082\\
	44	215.450335753574\\
	45	219.499964571289\\
	46	214.529259610177\\
	47	219.097648926544\\
	48	216.148584123684\\
	49	218.691801953417\\
	50	218.114030473723\\
	51	217.405969536075\\
	52	216.761804908223\\
	53	214.606046173058\\
	54	218.058164343067\\
	55	218.023782846913\\
	56	218.116550117162\\
	57	216.261584123853\\
	58	217.062683809088\\
	59	217.143443729149\\
	60	214.786457738823\\
	61	218.376738921246\\
	62	215.708665427355\\
	63	218.46202875897\\
	64	215.383949892661\\
	65	216.92115286139\\
	66	216.096862811322\\
	67	216.491128921322\\
	68	218.153231602589\\
	69	215.410535520958\\
};
\addlegendentry{MAG}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
0	219\\
5.5	219\\
5.5	220\\
0	220\\
}--cycle;
\addlegendentry{$b0$}

\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
5.5	208\\
5.5	220\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
5.5	219\\
11.5	219\\
11.5	220\\
5.5	220\\
}--cycle;
\addlegendentry{$750\,\text{s/mm}^2$}

\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
11.5	208\\
11.5	220\\
};

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
11.5	219\\
27.5	219\\
27.5	220\\
11.5	220\\
}--cycle;
\addlegendentry{$1500\,\text{s/mm}^2$}

\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
27.5	208\\
27.5	220\\
};

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.1]
table[row sep=crcr] {%
x	y\\
27.5	219\\
69	219\\
69	220\\
27.5	220\\
}--cycle;
\addlegendentry{$3000\,\text{s/mm}^2$}

\end{axis}
\end{tikzpicture}%

==> Fig/me.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,   
height=0.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=110,
xlabel style={at={(axis description cs:.5,.1)},font=\color{white!15!black}},
xlabel={Slice Index},
ymin=-0.015,
ymax=0.02,
ylabel style={at={(axis description cs:0.15,.5)},font=\color{white!15!black}},
ylabel={(b) ME},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={ font=\tiny},
tick label style={font=\tiny},
legend columns=6,
legend style={at={(0.177,0.471)}, font=\tiny, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:Comp},
clip bounding box=upper bound 
]

\addplot [color=blue, dashed, mark size=1pt, mark repeat=20, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1.52102129504783e-05\\
11	5.34536411578301e-05\\
12	7.20090320101008e-05\\
13	8.57870036270469e-05\\
14	0.000119508542411495\\
15	0.0001678030093899\\
16	0.000171049090567976\\
17	0.000232332153245807\\
18	0.000188845908269286\\
19	0.000238415363128297\\
20	0.000237692525843158\\
21	0.000330785434925929\\
22	0.000421629723859951\\
23	0.000367287488188595\\
24	0.000410511915106326\\
25	0.000537753279786557\\
26	0.000541814777534455\\
27	0.000618932012002915\\
28	0.000759064685553312\\
29	0.000858072366099805\\
30	0.0009999955072999\\
31	0.00106340984348208\\
32	0.0016324472380802\\
33	0.00169933517463505\\
34	0.00161376327741891\\
35	0.00167626526672393\\
36	0.00160888745449483\\
37	0.00110159674659371\\
38	0.000851173303090036\\
39	0.000664099119603634\\
40	0.000431686610681936\\
41	0.000523780414368957\\
42	0.000431593362009153\\
43	0.000599424063693732\\
44	0.0005823012907058\\
45	0.00145088275894523\\
46	0.00171882298309356\\
47	0.00431934092193842\\
48	0.00671545602381229\\
49	0.00781579222530127\\
50	0.0080852722749114\\
51	0.00822216086089611\\
52	0.00828423816710711\\
53	0.00792800355702639\\
54	0.00719174835830927\\
55	0.0028196182101965\\
56	0.00171922729350626\\
57	0.000422926124883816\\
58	0.000461051939055324\\
59	0.000346012151567265\\
60	0.000516572734341025\\
61	0.00134953437373042\\
62	0.00309168477542698\\
63	0.00339251779951155\\
64	0.00364084495231509\\
65	0.00404846295714378\\
66	0.00396947981789708\\
67	0.00392739521339536\\
68	0.00333753251470625\\
69	0.00274017383344471\\
70	0.00173840275965631\\
71	0.00147455499973148\\
72	0.00142370734829456\\
73	0.00111779163125902\\
74	0.00109187630005181\\
75	0.00103181507438421\\
76	0.00125080370344222\\
77	0.00130718923173845\\
78	0.00182698154821992\\
79	0.00198863120749593\\
80	0.00183417473454028\\
81	0.0022101744543761\\
82	0.00232841703109443\\
83	0.00242951209656894\\
84	0.00222964095883071\\
85	0.00189278332982212\\
86	0.00161837029736489\\
87	0.00149707461241633\\
88	0.00107025587931275\\
89	0.000716152659151703\\
90	0.000650321424473077\\
91	0.000427921419031918\\
92	0.000273635552730411\\
93	0.000144095203722827\\
94	0.000201081231352873\\
95	0.000242782160057686\\
96	0.00020667671924457\\
97	0.000121086850413121\\
98	8.54560275911354e-05\\
99	7.14578927727416e-05\\
100	1.21540679174359e-05\\
101	-2.97049837172381e-06\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
};
\addlegendentry{TV}

\addplot [color=blue, mark size=1pt, mark repeat=20, mark=square*, mark options={solid, fill=blue, blue}]
table[row sep=crcr]{%
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	1.08689118860639e-05\\
	11	2.41006309806835e-05\\
	12	9.43070426728809e-06\\
	13	1.02349249573308e-05\\
	14	5.22121627000161e-06\\
	15	4.39065115642734e-05\\
	16	1.30442922454677e-05\\
	17	5.31248806510121e-05\\
	18	-1.77787660504691e-05\\
	19	1.35596437758068e-05\\
	20	-2.77354065474356e-05\\
	21	1.82171982032742e-06\\
	22	1.86262441275176e-05\\
	23	-5.4616219131276e-05\\
	24	-3.90462491850485e-06\\
	25	5.06100259372033e-05\\
	26	-9.15589043870568e-05\\
	27	-3.12284055326018e-06\\
	28	-0.000127572959172539\\
	29	-7.99753615865484e-05\\
	30	-0.00016518727352377\\
	31	-0.000211783597478643\\
	32	-5.31409823452123e-05\\
	33	-0.000398162199417129\\
	34	-0.000393721769796684\\
	35	-0.000229395445785485\\
	36	-0.000252458965405822\\
	37	-0.000392565707443282\\
	38	-0.000336225173668936\\
	39	-6.17412733845413e-05\\
	40	-0.000185108525329269\\
	41	-0.000223697497858666\\
	42	-0.000217829190660268\\
	43	-0.000196908265934326\\
	44	-0.000169316204846837\\
	45	0.000105685016023926\\
	46	-0.000706822786014527\\
	47	-0.000290861615212634\\
	48	-0.0021359333768487\\
	49	-0.00229095737449825\\
	50	-0.00295451283454895\\
	51	-0.00333875208161771\\
	52	-0.00321434205397964\\
	53	-0.00240249908529222\\
	54	-0.00117708824109286\\
	55	-0.000629784713964909\\
	56	-0.000172368760104291\\
	57	-0.000113413298095111\\
	58	-9.90300759440288e-05\\
	59	-0.000178315560333431\\
	60	-7.29494422557764e-05\\
	61	-0.000157538772327825\\
	62	-0.000407505867769942\\
	63	-0.00109847437124699\\
	64	-0.00152798753697425\\
	65	-0.00122833962086588\\
	66	-0.00140222313348204\\
	67	-0.000895971315912902\\
	68	-0.000565171532798558\\
	69	-0.000141647338750772\\
	70	-0.00021678015764337\\
	71	-0.000277862447546795\\
	72	-0.000251292454777285\\
	73	-0.000407760817324743\\
	74	-0.00033028147299774\\
	75	-0.000244623399339616\\
	76	-4.46832164016087e-05\\
	77	-0.000168188329553232\\
	78	-5.58530700800475e-05\\
	79	-0.000294815516099334\\
	80	-0.000548406271263957\\
	81	-0.0003793420328293\\
	82	-0.000516071973834187\\
	83	-0.000406291277613491\\
	84	-0.000462437717942521\\
	85	-0.000149658080772497\\
	86	-5.99857266934123e-05\\
	87	0.000101651872682851\\
	88	-4.23969613621011e-05\\
	89	-6.82690952089615e-05\\
	90	0.000120871438411996\\
	91	7.92238006397383e-06\\
	92	-6.32086594123393e-05\\
	93	-0.000102582045656163\\
	94	7.69011330703506e-06\\
	95	1.67568505275995e-05\\
	96	1.34533747768728e-05\\
	97	-4.53953434771392e-05\\
	98	-3.97382464143448e-05\\
	99	2.11281658266671e-05\\
	100	-1.53971905092476e-05\\
	101	-6.07028505328344e-06\\
	102	0\\
	103	0\\
	104	0\\
	105	0\\
	106	0\\
	107	0\\
	108	0\\
	109	0\\
	110	0\\
};
\addlegendentry{TV\_new}

\addplot [color=green, dashed, mark size=1pt, mark repeat=20, mark=triangle, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1.69179456861457e-05\\
11	3.0216471714084e-05\\
12	7.84198127803393e-05\\
13	0.00010063849913422\\
14	0.000114076130557805\\
15	0.000216137690586038\\
16	0.000194790991372429\\
17	0.000267164374236017\\
18	0.000229279961786233\\
19	0.000305829395074397\\
20	0.000267893978161737\\
21	0.000355206371750683\\
22	0.000498146866448224\\
23	0.000495144922751933\\
24	0.000461472634924576\\
25	0.000659211771562696\\
26	0.000603660650085658\\
27	0.000744649849366397\\
28	0.00076433940557763\\
29	0.000915346492547542\\
30	0.000981356715783477\\
31	0.00125207309611142\\
32	0.00169881759211421\\
33	0.00177202292252332\\
34	0.00172709824983031\\
35	0.0018301714444533\\
36	0.00176567316520959\\
37	0.00129359145648777\\
38	0.00103283196222037\\
39	0.000768306315876544\\
40	0.000493747123982757\\
41	0.000644675921648741\\
42	0.000519042485393584\\
43	0.000667529238853604\\
44	0.000721275864634663\\
45	0.00153025961481035\\
46	0.00177184434141964\\
47	0.00428967690095305\\
48	0.00668914755806327\\
49	0.0073381788097322\\
50	0.0077512632124126\\
51	0.00662177707999945\\
52	0.00771787110716105\\
53	0.00681994343176484\\
54	0.00694024469703436\\
55	0.00281051662750542\\
56	0.00183092488441616\\
57	0.000482301547890529\\
58	0.000486994395032525\\
59	0.00047285869368352\\
60	0.000574554142076522\\
61	0.0015519120497629\\
62	0.00334630068391562\\
63	0.00347379827871919\\
64	0.00367235904559493\\
65	0.00416508316993713\\
66	0.00408637570217252\\
67	0.00399340083822608\\
68	0.00367060909047723\\
69	0.00306787551380694\\
70	0.00206641643308103\\
71	0.00162678398191929\\
72	0.0016960270004347\\
73	0.00137847440782934\\
74	0.00139575684443116\\
75	0.00126804818864912\\
76	0.00144167756661773\\
77	0.00157348345965147\\
78	0.0021388977766037\\
79	0.00230822805315256\\
80	0.00208445242606103\\
81	0.00243081129156053\\
82	0.00241565005853772\\
83	0.0024818810634315\\
84	0.00210621347650886\\
85	0.00198897649534047\\
86	0.00163132417947054\\
87	0.00157225097063929\\
88	0.00113127043005079\\
89	0.000690228131134063\\
90	0.000715320464223623\\
91	0.000457342684967443\\
92	0.000346165499649942\\
93	0.000227489494136535\\
94	0.000248490512603894\\
95	0.00026048457948491\\
96	0.000212659986573271\\
97	0.000186001430847682\\
98	0.000116613126010634\\
99	8.88310096343048e-05\\
100	2.005985697906e-05\\
101	2.22369158109359e-06\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
};
\addlegendentry{CF}

\addplot [color=green, mark size=1pt, mark repeat=20, mark=triangle, mark options={solid, fill=green, green}]
table[row sep=crcr]{%
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	7.07200206306879e-06\\
	11	-2.89750482806994e-06\\
	12	4.30155159847345e-06\\
	13	1.05202198028564e-05\\
	14	-8.09612629382173e-06\\
	15	6.73183167236857e-05\\
	16	9.0825433289865e-06\\
	17	5.6078966736095e-05\\
	18	1.63308086484903e-05\\
	19	4.90374550281558e-05\\
	20	-1.09622269519605e-05\\
	21	1.92430979950586e-05\\
	22	6.7713888711296e-05\\
	23	2.31187750614481e-05\\
	24	3.61334277840797e-05\\
	25	9.90611733868718e-05\\
	26	-4.0110207919497e-05\\
	27	3.97618823626544e-05\\
	28	-8.03282309789211e-05\\
	29	-5.58584979444277e-05\\
	30	-0.000106545405287761\\
	31	-0.000110912376840133\\
	32	6.93866650181008e-06\\
	33	-0.000319780490826815\\
	34	-0.00033914705272764\\
	35	-4.06016333727166e-05\\
	36	-0.000121401411888655\\
	37	-0.000258698593825102\\
	38	-0.00018093513790518\\
	39	-2.77036718898671e-07\\
	40	-0.000108867679955438\\
	41	-0.000153912129462697\\
	42	-0.000166295343660749\\
	43	-4.3349096813472e-05\\
	44	-7.97082393546589e-05\\
	45	0.000138675473863259\\
	46	-0.000622807769104838\\
	47	-0.000288040464511141\\
	48	-0.00201146816834807\\
	49	-0.00228599924594164\\
	50	-0.00294190691784024\\
	51	-0.00391524331644177\\
	52	-0.00314970687031746\\
	53	-0.00272339256480336\\
	54	-0.0011861496604979\\
	55	-0.000604195636697114\\
	56	-7.30119863874279e-05\\
	57	-6.78223877912387e-05\\
	58	-5.89412265981082e-05\\
	59	-0.000141386379254982\\
	60	-4.0373022784479e-05\\
	61	-1.19101132440846e-05\\
	62	-0.000291069503873587\\
	63	-0.000970585620962083\\
	64	-0.0013409813400358\\
	65	-0.00108664389699697\\
	66	-0.00119047169573605\\
	67	-0.000766768760513514\\
	68	-0.000232051112107001\\
	69	8.75956611707807e-05\\
	70	-7.01427416061051e-05\\
	71	-0.000219389592530206\\
	72	-0.000133240057039075\\
	73	-0.000262778135947883\\
	74	-0.000161288335220888\\
	75	-7.76700471760705e-05\\
	76	1.81811337824911e-05\\
	77	-2.89612535198103e-06\\
	78	0.00010282002040185\\
	79	-8.21775029180571e-05\\
	80	-0.000443195342086256\\
	81	-0.000213168212212622\\
	82	-0.000409666419727728\\
	83	-0.000299648614600301\\
	84	-0.000448553066235036\\
	85	-8.84812980075367e-05\\
	86	-3.24854045175016e-05\\
	87	0.00015045257168822\\
	88	3.29220601997804e-05\\
	89	-7.58895621402189e-05\\
	90	0.000160369178047404\\
	91	5.38880849489942e-05\\
	92	-1.37099414132535e-06\\
	93	-3.73548500647303e-05\\
	94	2.04508014576277e-05\\
	95	9.62901776802028e-06\\
	96	1.79359012690838e-05\\
	97	-1.01344703580253e-05\\
	98	-2.34086655837018e-05\\
	99	1.6012783817132e-05\\
	100	-1.19923906822805e-05\\
	101	-4.86548788103391e-06\\
	102	0\\
	103	0\\
	104	0\\
	105	0\\
	106	0\\
	107	0\\
	108	0\\
	109	0\\
	110	0\\
};
\addlegendentry{CF\_new}

\addplot [color=red, dashed, mark size=1pt, mark repeat=20, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1.84984091902152e-05\\
11	4.18896197516005e-05\\
12	0.000103972866781987\\
13	0.000150249019498006\\
14	0.000159024144522846\\
15	0.000224665520363487\\
16	0.000217509965295903\\
17	0.000295500125503168\\
18	0.000260999571764842\\
19	0.000355786265572533\\
20	0.000346252723829821\\
21	0.000437928072642535\\
22	0.000534579332452267\\
23	0.000552568293642253\\
24	0.000592804281041026\\
25	0.000771636026911438\\
26	0.000830207602120936\\
27	0.00103036046493798\\
28	0.00114255119115114\\
29	0.00139669561758637\\
30	0.0015772795304656\\
31	0.00179430493153632\\
32	0.00264454260468483\\
33	0.0029792555142194\\
34	0.00294140982441604\\
35	0.00290574156679213\\
36	0.00266377255320549\\
37	0.00201548193581402\\
38	0.00158955913502723\\
39	0.00111617671791464\\
40	0.000758853740990162\\
41	0.000785459706094116\\
42	0.000866887450683862\\
43	0.00102850387338549\\
44	0.000956514501012862\\
45	0.00202793232165277\\
46	0.00351737113669515\\
47	0.00730456784367561\\
48	0.0129239829257131\\
49	0.0145175606012344\\
50	0.0168518926948309\\
51	0.0169695671647787\\
52	0.0171422231942415\\
53	0.0144943092018366\\
54	0.0132211335003376\\
55	0.00493541406467557\\
56	0.00312916655093431\\
57	0.000688128056935966\\
58	0.000749792729038745\\
59	0.000722018303349614\\
60	0.000786618562415242\\
61	0.00216697226278484\\
62	0.00522553035989404\\
63	0.0066953906789422\\
64	0.00688246032223105\\
65	0.00732462713494897\\
66	0.00731186615303159\\
67	0.00691424030810595\\
68	0.00571685470640659\\
69	0.00411754148080945\\
70	0.00285552139393985\\
71	0.00235638348385692\\
72	0.00237021897919476\\
73	0.00188822776544839\\
74	0.00184560741763562\\
75	0.00167011935263872\\
76	0.00193560775369406\\
77	0.00205265218392015\\
78	0.00275452365167439\\
79	0.00314288027584553\\
80	0.00361782335676253\\
81	0.00366244371980429\\
82	0.00409437716007233\\
83	0.00374717055819929\\
84	0.0036242469213903\\
85	0.00291554629802704\\
86	0.00242300401441753\\
87	0.00203213887289166\\
88	0.00158682221081108\\
89	0.00114343501627445\\
90	0.00095047167269513\\
91	0.000657409138511866\\
92	0.000441824930021539\\
93	0.000317044003168121\\
94	0.000323591113556176\\
95	0.000295724777970463\\
96	0.000251888937782496\\
97	0.000239205473917536\\
98	0.000166718746186234\\
99	0.000132196233607829\\
100	5.16959116794169e-05\\
101	3.88240505344584e-06\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
};
\addlegendentry{MPPCA}





\addplot [color=red, line width=1pt, mark size=1pt, mark repeat=20, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	8.83273332874523e-06\\
11	7.45821535019786e-06\\
12	1.86241832125233e-05\\
13	2.67130126303528e-05\\
14	8.10646361060208e-06\\
15	7.29740204405971e-05\\
16	4.65352641185746e-05\\
17	0.000102262230939232\\
18	3.32331728714053e-05\\
19	8.43957895995118e-05\\
20	4.25431207986549e-05\\
21	8.3896447904408e-05\\
22	0.000111000445031095\\
23	7.34804198145866e-05\\
24	0.000104200109490193\\
25	0.00018028863996733\\
26	9.68068125075661e-05\\
27	0.000231472178711556\\
28	8.13444930827245e-05\\
29	0.000144753794302233\\
30	0.00014105238369666\\
31	0.000174729808350094\\
32	0.000471002393169329\\
33	0.000229612691327929\\
34	0.000298699829727411\\
35	0.000498102454002947\\
36	0.000382000755053014\\
37	0.000187861107406206\\
38	0.000140662552439608\\
39	0.000202021561563015\\
40	2.9567294404842e-05\\
41	-6.88556465320289e-05\\
42	3.02510507026454e-05\\
43	0.000136473216116428\\
44	7.31487525627017e-05\\
45	0.000436158763477579\\
46	0.000327647518133745\\
47	0.0013655957300216\\
48	0.00141645944677293\\
49	0.00154999631922692\\
50	0.00151288870256394\\
51	0.00122293143067509\\
52	0.00153094448614866\\
53	0.00146940385457128\\
54	0.0020540407858789\\
55	0.000747558136936277\\
56	0.000676305207889527\\
57	7.90363483247347e-05\\
58	5.16733671247493e-05\\
59	4.9016820412362e-05\\
60	0.000106272869743407\\
61	0.000449301267508417\\
62	0.000843626912683249\\
63	0.000606368528679013\\
64	0.000513820094056427\\
65	0.000629782502073795\\
66	0.000627284112852067\\
67	0.000681518344208598\\
68	0.00076218182221055\\
69	0.00065110984724015\\
70	0.000444080418674275\\
71	0.000256632221862674\\
72	0.000194907115655951\\
73	4.22901848651236e-06\\
74	4.20872893300839e-05\\
75	0.000132559463963844\\
76	0.0003186815592926\\
77	0.000253236299613491\\
78	0.000385337858460844\\
79	0.000442652613855898\\
80	0.00027388014132157\\
81	0.000436138216173276\\
82	0.000346091022947803\\
83	0.000350604532286525\\
84	0.000268585019512102\\
85	0.000421498669311404\\
86	0.000373398303054273\\
87	0.000439124967670068\\
88	0.000208054116228595\\
89	0.000128849918837659\\
90	0.000268306757789105\\
91	0.000125314079923555\\
92	5.49244577996433e-05\\
93	-7.48970478525735e-06\\
94	5.11385878780857e-05\\
95	4.35629190178588e-05\\
96	5.56915147171821e-05\\
97	1.75367895280942e-05\\
98	-7.51523566577816e-06\\
99	3.49988986272365e-05\\
100	-1.67174789567071e-07\\
101	-3.26902909364435e-06\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
};
\addlegendentry{MPPCA\_new}

\addplot [color=black, dashed, mark size=1pt, mark repeat=20, mark=*, mark options={solid, fill=black, black}]
table[row sep=crcr]{%
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	-1.79812434453197e-06\\
	11	-3.27792113239411e-05\\
	12	-6.7079221480526e-05\\
	13	-7.3778755904641e-05\\
	14	-0.00012314245395828\\
	15	-6.59019569866359e-05\\
	16	-0.00015430808707606\\
	17	-0.000127027466078289\\
	18	-0.000198597568669356\\
	19	-0.000196668363059871\\
	20	-0.000290400901576504\\
	21	-0.000318071368383244\\
	22	-0.000318632402922958\\
	23	-0.000395023904275149\\
	24	-0.000432817701948807\\
	25	-0.000518881774041802\\
	26	-0.000642308266833425\\
	27	-0.000658127421047539\\
	28	-0.000930999871343374\\
	29	-0.00108038680627942\\
	30	-0.00125079939607531\\
	31	-0.0015429015038535\\
	32	-0.00163275352679193\\
	33	-0.00216261646710336\\
	34	-0.00229395949281752\\
	35	-0.00209763110615313\\
	36	-0.00172285852022469\\
	37	-0.00174448918551207\\
	38	-0.0014517909148708\\
	39	-0.000802408962044865\\
	40	-0.000791758589912206\\
	41	-0.000792533275671303\\
	42	-0.00083639012882486\\
	43	-0.000923619430977851\\
	44	-0.000803889066446573\\
	45	-0.00100236537400633\\
	46	-0.00303433393128216\\
	47	-0.0045194374397397\\
	48	-0.00954034738242626\\
	49	-0.0116209993138909\\
	50	-0.0132759902626276\\
	51	-0.0139064518734813\\
	52	-0.0135913509875536\\
	53	-0.0119560305029154\\
	54	-0.00937836617231369\\
	55	-0.0038316217251122\\
	56	-0.00208833976648748\\
	57	-0.000657549826428294\\
	58	-0.000678092415910214\\
	59	-0.000712609675247222\\
	60	-0.000603866123128682\\
	61	-0.00147160305641592\\
	62	-0.0035257947165519\\
	63	-0.00536043895408511\\
	64	-0.00626694271340966\\
	65	-0.00635610660538077\\
	66	-0.0061646937392652\\
	67	-0.00541492039337754\\
	68	-0.00403840327635407\\
	69	-0.00240190490148962\\
	70	-0.00206970609724522\\
	71	-0.00188322062604129\\
	72	-0.00171701528597623\\
	73	-0.00169261184055358\\
	74	-0.00161216105334461\\
	75	-0.00138944818172604\\
	76	-0.00123540463391691\\
	77	-0.0014115785015747\\
	78	-0.0017944301944226\\
	79	-0.00235366309061646\\
	80	-0.00287915533408523\\
	81	-0.00289039383642375\\
	82	-0.00317753199487925\\
	83	-0.00308227213099599\\
	84	-0.00288519239984453\\
	85	-0.00219043157994747\\
	86	-0.00168546556960791\\
	87	-0.00124669109936804\\
	88	-0.00112052960321307\\
	89	-0.000901156512554735\\
	90	-0.000447273021563888\\
	91	-0.00040882860776037\\
	92	-0.000358392368070781\\
	93	-0.000325504632201046\\
	94	-0.000215064021176659\\
	95	-0.000199531408725306\\
	96	-0.000195769825950265\\
	97	-0.000180499730049632\\
	98	-0.000158727780217305\\
	99	-5.51803132111672e-05\\
	100	-4.1099418012891e-05\\
	101	-1.69758222909877e-05\\
	102	0\\
	103	0\\
	104	0\\
	105	0\\
	106	0\\
	107	0\\
	108	0\\
	109	0\\
	110	0\\
};
\addlegendentry{MAG}

\end{axis}
\end{tikzpicture}%

==> Is Perfect Filtering Enough Leading to Perfect Phase Correction_ (Copy)/Fig/me.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.9in,   
height=0.9in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=110,
xlabel style={at={(axis description cs:.5,.1)},font=\color{white!15!black}},
xlabel={Slice Index},
ymin=-0.015,
ymax=0.02,
ylabel style={at={(axis description cs:0.15,.5)},font=\color{white!15!black}},
ylabel={(b) ME},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
ymajorgrids,
label style={ font=\tiny},
tick label style={font=\tiny},
legend columns=6,
legend style={at={(0.177,0.471)}, font=\tiny, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}, legend to name={legend:Comp},
clip bounding box=upper bound 
]

\addplot [color=blue, dashed, mark size=1pt, mark repeat=20, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1.52102129504783e-05\\
11	5.34536411578301e-05\\
12	7.20090320101008e-05\\
13	8.57870036270469e-05\\
14	0.000119508542411495\\
15	0.0001678030093899\\
16	0.000171049090567976\\
17	0.000232332153245807\\
18	0.000188845908269286\\
19	0.000238415363128297\\
20	0.000237692525843158\\
21	0.000330785434925929\\
22	0.000421629723859951\\
23	0.000367287488188595\\
24	0.000410511915106326\\
25	0.000537753279786557\\
26	0.000541814777534455\\
27	0.000618932012002915\\
28	0.000759064685553312\\
29	0.000858072366099805\\
30	0.0009999955072999\\
31	0.00106340984348208\\
32	0.0016324472380802\\
33	0.00169933517463505\\
34	0.00161376327741891\\
35	0.00167626526672393\\
36	0.00160888745449483\\
37	0.00110159674659371\\
38	0.000851173303090036\\
39	0.000664099119603634\\
40	0.000431686610681936\\
41	0.000523780414368957\\
42	0.000431593362009153\\
43	0.000599424063693732\\
44	0.0005823012907058\\
45	0.00145088275894523\\
46	0.00171882298309356\\
47	0.00431934092193842\\
48	0.00671545602381229\\
49	0.00781579222530127\\
50	0.0080852722749114\\
51	0.00822216086089611\\
52	0.00828423816710711\\
53	0.00792800355702639\\
54	0.00719174835830927\\
55	0.0028196182101965\\
56	0.00171922729350626\\
57	0.000422926124883816\\
58	0.000461051939055324\\
59	0.000346012151567265\\
60	0.000516572734341025\\
61	0.00134953437373042\\
62	0.00309168477542698\\
63	0.00339251779951155\\
64	0.00364084495231509\\
65	0.00404846295714378\\
66	0.00396947981789708\\
67	0.00392739521339536\\
68	0.00333753251470625\\
69	0.00274017383344471\\
70	0.00173840275965631\\
71	0.00147455499973148\\
72	0.00142370734829456\\
73	0.00111779163125902\\
74	0.00109187630005181\\
75	0.00103181507438421\\
76	0.00125080370344222\\
77	0.00130718923173845\\
78	0.00182698154821992\\
79	0.00198863120749593\\
80	0.00183417473454028\\
81	0.0022101744543761\\
82	0.00232841703109443\\
83	0.00242951209656894\\
84	0.00222964095883071\\
85	0.00189278332982212\\
86	0.00161837029736489\\
87	0.00149707461241633\\
88	0.00107025587931275\\
89	0.000716152659151703\\
90	0.000650321424473077\\
91	0.000427921419031918\\
92	0.000273635552730411\\
93	0.000144095203722827\\
94	0.000201081231352873\\
95	0.000242782160057686\\
96	0.00020667671924457\\
97	0.000121086850413121\\
98	8.54560275911354e-05\\
99	7.14578927727416e-05\\
100	1.21540679174359e-05\\
101	-2.97049837172381e-06\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
};
\addlegendentry{TV}

\addplot [color=blue, mark size=1pt, mark repeat=20, mark=square*, mark options={solid, fill=blue, blue}]
table[row sep=crcr]{%
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	1.08689118860639e-05\\
	11	2.41006309806835e-05\\
	12	9.43070426728809e-06\\
	13	1.02349249573308e-05\\
	14	5.22121627000161e-06\\
	15	4.39065115642734e-05\\
	16	1.30442922454677e-05\\
	17	5.31248806510121e-05\\
	18	-1.77787660504691e-05\\
	19	1.35596437758068e-05\\
	20	-2.77354065474356e-05\\
	21	1.82171982032742e-06\\
	22	1.86262441275176e-05\\
	23	-5.4616219131276e-05\\
	24	-3.90462491850485e-06\\
	25	5.06100259372033e-05\\
	26	-9.15589043870568e-05\\
	27	-3.12284055326018e-06\\
	28	-0.000127572959172539\\
	29	-7.99753615865484e-05\\
	30	-0.00016518727352377\\
	31	-0.000211783597478643\\
	32	-5.31409823452123e-05\\
	33	-0.000398162199417129\\
	34	-0.000393721769796684\\
	35	-0.000229395445785485\\
	36	-0.000252458965405822\\
	37	-0.000392565707443282\\
	38	-0.000336225173668936\\
	39	-6.17412733845413e-05\\
	40	-0.000185108525329269\\
	41	-0.000223697497858666\\
	42	-0.000217829190660268\\
	43	-0.000196908265934326\\
	44	-0.000169316204846837\\
	45	0.000105685016023926\\
	46	-0.000706822786014527\\
	47	-0.000290861615212634\\
	48	-0.0021359333768487\\
	49	-0.00229095737449825\\
	50	-0.00295451283454895\\
	51	-0.00333875208161771\\
	52	-0.00321434205397964\\
	53	-0.00240249908529222\\
	54	-0.00117708824109286\\
	55	-0.000629784713964909\\
	56	-0.000172368760104291\\
	57	-0.000113413298095111\\
	58	-9.90300759440288e-05\\
	59	-0.000178315560333431\\
	60	-7.29494422557764e-05\\
	61	-0.000157538772327825\\
	62	-0.000407505867769942\\
	63	-0.00109847437124699\\
	64	-0.00152798753697425\\
	65	-0.00122833962086588\\
	66	-0.00140222313348204\\
	67	-0.000895971315912902\\
	68	-0.000565171532798558\\
	69	-0.000141647338750772\\
	70	-0.00021678015764337\\
	71	-0.000277862447546795\\
	72	-0.000251292454777285\\
	73	-0.000407760817324743\\
	74	-0.00033028147299774\\
	75	-0.000244623399339616\\
	76	-4.46832164016087e-05\\
	77	-0.000168188329553232\\
	78	-5.58530700800475e-05\\
	79	-0.000294815516099334\\
	80	-0.000548406271263957\\
	81	-0.0003793420328293\\
	82	-0.000516071973834187\\
	83	-0.000406291277613491\\
	84	-0.000462437717942521\\
	85	-0.000149658080772497\\
	86	-5.99857266934123e-05\\
	87	0.000101651872682851\\
	88	-4.23969613621011e-05\\
	89	-6.82690952089615e-05\\
	90	0.000120871438411996\\
	91	7.92238006397383e-06\\
	92	-6.32086594123393e-05\\
	93	-0.000102582045656163\\
	94	7.69011330703506e-06\\
	95	1.67568505275995e-05\\
	96	1.34533747768728e-05\\
	97	-4.53953434771392e-05\\
	98	-3.97382464143448e-05\\
	99	2.11281658266671e-05\\
	100	-1.53971905092476e-05\\
	101	-6.07028505328344e-06\\
	102	0\\
	103	0\\
	104	0\\
	105	0\\
	106	0\\
	107	0\\
	108	0\\
	109	0\\
	110	0\\
};
\addlegendentry{TV\_new}

\addplot [color=green, dashed, mark size=1pt, mark repeat=20, mark=triangle, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1.69179456861457e-05\\
11	3.0216471714084e-05\\
12	7.84198127803393e-05\\
13	0.00010063849913422\\
14	0.000114076130557805\\
15	0.000216137690586038\\
16	0.000194790991372429\\
17	0.000267164374236017\\
18	0.000229279961786233\\
19	0.000305829395074397\\
20	0.000267893978161737\\
21	0.000355206371750683\\
22	0.000498146866448224\\
23	0.000495144922751933\\
24	0.000461472634924576\\
25	0.000659211771562696\\
26	0.000603660650085658\\
27	0.000744649849366397\\
28	0.00076433940557763\\
29	0.000915346492547542\\
30	0.000981356715783477\\
31	0.00125207309611142\\
32	0.00169881759211421\\
33	0.00177202292252332\\
34	0.00172709824983031\\
35	0.0018301714444533\\
36	0.00176567316520959\\
37	0.00129359145648777\\
38	0.00103283196222037\\
39	0.000768306315876544\\
40	0.000493747123982757\\
41	0.000644675921648741\\
42	0.000519042485393584\\
43	0.000667529238853604\\
44	0.000721275864634663\\
45	0.00153025961481035\\
46	0.00177184434141964\\
47	0.00428967690095305\\
48	0.00668914755806327\\
49	0.0073381788097322\\
50	0.0077512632124126\\
51	0.00662177707999945\\
52	0.00771787110716105\\
53	0.00681994343176484\\
54	0.00694024469703436\\
55	0.00281051662750542\\
56	0.00183092488441616\\
57	0.000482301547890529\\
58	0.000486994395032525\\
59	0.00047285869368352\\
60	0.000574554142076522\\
61	0.0015519120497629\\
62	0.00334630068391562\\
63	0.00347379827871919\\
64	0.00367235904559493\\
65	0.00416508316993713\\
66	0.00408637570217252\\
67	0.00399340083822608\\
68	0.00367060909047723\\
69	0.00306787551380694\\
70	0.00206641643308103\\
71	0.00162678398191929\\
72	0.0016960270004347\\
73	0.00137847440782934\\
74	0.00139575684443116\\
75	0.00126804818864912\\
76	0.00144167756661773\\
77	0.00157348345965147\\
78	0.0021388977766037\\
79	0.00230822805315256\\
80	0.00208445242606103\\
81	0.00243081129156053\\
82	0.00241565005853772\\
83	0.0024818810634315\\
84	0.00210621347650886\\
85	0.00198897649534047\\
86	0.00163132417947054\\
87	0.00157225097063929\\
88	0.00113127043005079\\
89	0.000690228131134063\\
90	0.000715320464223623\\
91	0.000457342684967443\\
92	0.000346165499649942\\
93	0.000227489494136535\\
94	0.000248490512603894\\
95	0.00026048457948491\\
96	0.000212659986573271\\
97	0.000186001430847682\\
98	0.000116613126010634\\
99	8.88310096343048e-05\\
100	2.005985697906e-05\\
101	2.22369158109359e-06\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
};
\addlegendentry{CF}

\addplot [color=green, mark size=1pt, mark repeat=20, mark=triangle, mark options={solid, fill=green, green}]
table[row sep=crcr]{%
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	7.07200206306879e-06\\
	11	-2.89750482806994e-06\\
	12	4.30155159847345e-06\\
	13	1.05202198028564e-05\\
	14	-8.09612629382173e-06\\
	15	6.73183167236857e-05\\
	16	9.0825433289865e-06\\
	17	5.6078966736095e-05\\
	18	1.63308086484903e-05\\
	19	4.90374550281558e-05\\
	20	-1.09622269519605e-05\\
	21	1.92430979950586e-05\\
	22	6.7713888711296e-05\\
	23	2.31187750614481e-05\\
	24	3.61334277840797e-05\\
	25	9.90611733868718e-05\\
	26	-4.0110207919497e-05\\
	27	3.97618823626544e-05\\
	28	-8.03282309789211e-05\\
	29	-5.58584979444277e-05\\
	30	-0.000106545405287761\\
	31	-0.000110912376840133\\
	32	6.93866650181008e-06\\
	33	-0.000319780490826815\\
	34	-0.00033914705272764\\
	35	-4.06016333727166e-05\\
	36	-0.000121401411888655\\
	37	-0.000258698593825102\\
	38	-0.00018093513790518\\
	39	-2.77036718898671e-07\\
	40	-0.000108867679955438\\
	41	-0.000153912129462697\\
	42	-0.000166295343660749\\
	43	-4.3349096813472e-05\\
	44	-7.97082393546589e-05\\
	45	0.000138675473863259\\
	46	-0.000622807769104838\\
	47	-0.000288040464511141\\
	48	-0.00201146816834807\\
	49	-0.00228599924594164\\
	50	-0.00294190691784024\\
	51	-0.00391524331644177\\
	52	-0.00314970687031746\\
	53	-0.00272339256480336\\
	54	-0.0011861496604979\\
	55	-0.000604195636697114\\
	56	-7.30119863874279e-05\\
	57	-6.78223877912387e-05\\
	58	-5.89412265981082e-05\\
	59	-0.000141386379254982\\
	60	-4.0373022784479e-05\\
	61	-1.19101132440846e-05\\
	62	-0.000291069503873587\\
	63	-0.000970585620962083\\
	64	-0.0013409813400358\\
	65	-0.00108664389699697\\
	66	-0.00119047169573605\\
	67	-0.000766768760513514\\
	68	-0.000232051112107001\\
	69	8.75956611707807e-05\\
	70	-7.01427416061051e-05\\
	71	-0.000219389592530206\\
	72	-0.000133240057039075\\
	73	-0.000262778135947883\\
	74	-0.000161288335220888\\
	75	-7.76700471760705e-05\\
	76	1.81811337824911e-05\\
	77	-2.89612535198103e-06\\
	78	0.00010282002040185\\
	79	-8.21775029180571e-05\\
	80	-0.000443195342086256\\
	81	-0.000213168212212622\\
	82	-0.000409666419727728\\
	83	-0.000299648614600301\\
	84	-0.000448553066235036\\
	85	-8.84812980075367e-05\\
	86	-3.24854045175016e-05\\
	87	0.00015045257168822\\
	88	3.29220601997804e-05\\
	89	-7.58895621402189e-05\\
	90	0.000160369178047404\\
	91	5.38880849489942e-05\\
	92	-1.37099414132535e-06\\
	93	-3.73548500647303e-05\\
	94	2.04508014576277e-05\\
	95	9.62901776802028e-06\\
	96	1.79359012690838e-05\\
	97	-1.01344703580253e-05\\
	98	-2.34086655837018e-05\\
	99	1.6012783817132e-05\\
	100	-1.19923906822805e-05\\
	101	-4.86548788103391e-06\\
	102	0\\
	103	0\\
	104	0\\
	105	0\\
	106	0\\
	107	0\\
	108	0\\
	109	0\\
	110	0\\
};
\addlegendentry{CF\_new}

\addplot [color=red, dashed, mark size=1pt, mark repeat=20, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1.84984091902152e-05\\
11	4.18896197516005e-05\\
12	0.000103972866781987\\
13	0.000150249019498006\\
14	0.000159024144522846\\
15	0.000224665520363487\\
16	0.000217509965295903\\
17	0.000295500125503168\\
18	0.000260999571764842\\
19	0.000355786265572533\\
20	0.000346252723829821\\
21	0.000437928072642535\\
22	0.000534579332452267\\
23	0.000552568293642253\\
24	0.000592804281041026\\
25	0.000771636026911438\\
26	0.000830207602120936\\
27	0.00103036046493798\\
28	0.00114255119115114\\
29	0.00139669561758637\\
30	0.0015772795304656\\
31	0.00179430493153632\\
32	0.00264454260468483\\
33	0.0029792555142194\\
34	0.00294140982441604\\
35	0.00290574156679213\\
36	0.00266377255320549\\
37	0.00201548193581402\\
38	0.00158955913502723\\
39	0.00111617671791464\\
40	0.000758853740990162\\
41	0.000785459706094116\\
42	0.000866887450683862\\
43	0.00102850387338549\\
44	0.000956514501012862\\
45	0.00202793232165277\\
46	0.00351737113669515\\
47	0.00730456784367561\\
48	0.0129239829257131\\
49	0.0145175606012344\\
50	0.0168518926948309\\
51	0.0169695671647787\\
52	0.0171422231942415\\
53	0.0144943092018366\\
54	0.0132211335003376\\
55	0.00493541406467557\\
56	0.00312916655093431\\
57	0.000688128056935966\\
58	0.000749792729038745\\
59	0.000722018303349614\\
60	0.000786618562415242\\
61	0.00216697226278484\\
62	0.00522553035989404\\
63	0.0066953906789422\\
64	0.00688246032223105\\
65	0.00732462713494897\\
66	0.00731186615303159\\
67	0.00691424030810595\\
68	0.00571685470640659\\
69	0.00411754148080945\\
70	0.00285552139393985\\
71	0.00235638348385692\\
72	0.00237021897919476\\
73	0.00188822776544839\\
74	0.00184560741763562\\
75	0.00167011935263872\\
76	0.00193560775369406\\
77	0.00205265218392015\\
78	0.00275452365167439\\
79	0.00314288027584553\\
80	0.00361782335676253\\
81	0.00366244371980429\\
82	0.00409437716007233\\
83	0.00374717055819929\\
84	0.0036242469213903\\
85	0.00291554629802704\\
86	0.00242300401441753\\
87	0.00203213887289166\\
88	0.00158682221081108\\
89	0.00114343501627445\\
90	0.00095047167269513\\
91	0.000657409138511866\\
92	0.000441824930021539\\
93	0.000317044003168121\\
94	0.000323591113556176\\
95	0.000295724777970463\\
96	0.000251888937782496\\
97	0.000239205473917536\\
98	0.000166718746186234\\
99	0.000132196233607829\\
100	5.16959116794169e-05\\
101	3.88240505344584e-06\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
};
\addlegendentry{MPPCA}





\addplot [color=red, line width=1pt, mark size=1pt, mark repeat=20, mark=diamond*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	8.83273332874523e-06\\
11	7.45821535019786e-06\\
12	1.86241832125233e-05\\
13	2.67130126303528e-05\\
14	8.10646361060208e-06\\
15	7.29740204405971e-05\\
16	4.65352641185746e-05\\
17	0.000102262230939232\\
18	3.32331728714053e-05\\
19	8.43957895995118e-05\\
20	4.25431207986549e-05\\
21	8.3896447904408e-05\\
22	0.000111000445031095\\
23	7.34804198145866e-05\\
24	0.000104200109490193\\
25	0.00018028863996733\\
26	9.68068125075661e-05\\
27	0.000231472178711556\\
28	8.13444930827245e-05\\
29	0.000144753794302233\\
30	0.00014105238369666\\
31	0.000174729808350094\\
32	0.000471002393169329\\
33	0.000229612691327929\\
34	0.000298699829727411\\
35	0.000498102454002947\\
36	0.000382000755053014\\
37	0.000187861107406206\\
38	0.000140662552439608\\
39	0.000202021561563015\\
40	2.9567294404842e-05\\
41	-6.88556465320289e-05\\
42	3.02510507026454e-05\\
43	0.000136473216116428\\
44	7.31487525627017e-05\\
45	0.000436158763477579\\
46	0.000327647518133745\\
47	0.0013655957300216\\
48	0.00141645944677293\\
49	0.00154999631922692\\
50	0.00151288870256394\\
51	0.00122293143067509\\
52	0.00153094448614866\\
53	0.00146940385457128\\
54	0.0020540407858789\\
55	0.000747558136936277\\
56	0.000676305207889527\\
57	7.90363483247347e-05\\
58	5.16733671247493e-05\\
59	4.9016820412362e-05\\
60	0.000106272869743407\\
61	0.000449301267508417\\
62	0.000843626912683249\\
63	0.000606368528679013\\
64	0.000513820094056427\\
65	0.000629782502073795\\
66	0.000627284112852067\\
67	0.000681518344208598\\
68	0.00076218182221055\\
69	0.00065110984724015\\
70	0.000444080418674275\\
71	0.000256632221862674\\
72	0.000194907115655951\\
73	4.22901848651236e-06\\
74	4.20872893300839e-05\\
75	0.000132559463963844\\
76	0.0003186815592926\\
77	0.000253236299613491\\
78	0.000385337858460844\\
79	0.000442652613855898\\
80	0.00027388014132157\\
81	0.000436138216173276\\
82	0.000346091022947803\\
83	0.000350604532286525\\
84	0.000268585019512102\\
85	0.000421498669311404\\
86	0.000373398303054273\\
87	0.000439124967670068\\
88	0.000208054116228595\\
89	0.000128849918837659\\
90	0.000268306757789105\\
91	0.000125314079923555\\
92	5.49244577996433e-05\\
93	-7.48970478525735e-06\\
94	5.11385878780857e-05\\
95	4.35629190178588e-05\\
96	5.56915147171821e-05\\
97	1.75367895280942e-05\\
98	-7.51523566577816e-06\\
99	3.49988986272365e-05\\
100	-1.67174789567071e-07\\
101	-3.26902909364435e-06\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
};
\addlegendentry{MPPCA\_new}

\addplot [color=black, dashed, mark size=1pt, mark repeat=20, mark=*, mark options={solid, fill=black, black}]
table[row sep=crcr]{%
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	5	0\\
	6	0\\
	7	0\\
	8	0\\
	9	0\\
	10	-1.79812434453197e-06\\
	11	-3.27792113239411e-05\\
	12	-6.7079221480526e-05\\
	13	-7.3778755904641e-05\\
	14	-0.00012314245395828\\
	15	-6.59019569866359e-05\\
	16	-0.00015430808707606\\
	17	-0.000127027466078289\\
	18	-0.000198597568669356\\
	19	-0.000196668363059871\\
	20	-0.000290400901576504\\
	21	-0.000318071368383244\\
	22	-0.000318632402922958\\
	23	-0.000395023904275149\\
	24	-0.000432817701948807\\
	25	-0.000518881774041802\\
	26	-0.000642308266833425\\
	27	-0.000658127421047539\\
	28	-0.000930999871343374\\
	29	-0.00108038680627942\\
	30	-0.00125079939607531\\
	31	-0.0015429015038535\\
	32	-0.00163275352679193\\
	33	-0.00216261646710336\\
	34	-0.00229395949281752\\
	35	-0.00209763110615313\\
	36	-0.00172285852022469\\
	37	-0.00174448918551207\\
	38	-0.0014517909148708\\
	39	-0.000802408962044865\\
	40	-0.000791758589912206\\
	41	-0.000792533275671303\\
	42	-0.00083639012882486\\
	43	-0.000923619430977851\\
	44	-0.000803889066446573\\
	45	-0.00100236537400633\\
	46	-0.00303433393128216\\
	47	-0.0045194374397397\\
	48	-0.00954034738242626\\
	49	-0.0116209993138909\\
	50	-0.0132759902626276\\
	51	-0.0139064518734813\\
	52	-0.0135913509875536\\
	53	-0.0119560305029154\\
	54	-0.00937836617231369\\
	55	-0.0038316217251122\\
	56	-0.00208833976648748\\
	57	-0.000657549826428294\\
	58	-0.000678092415910214\\
	59	-0.000712609675247222\\
	60	-0.000603866123128682\\
	61	-0.00147160305641592\\
	62	-0.0035257947165519\\
	63	-0.00536043895408511\\
	64	-0.00626694271340966\\
	65	-0.00635610660538077\\
	66	-0.0061646937392652\\
	67	-0.00541492039337754\\
	68	-0.00403840327635407\\
	69	-0.00240190490148962\\
	70	-0.00206970609724522\\
	71	-0.00188322062604129\\
	72	-0.00171701528597623\\
	73	-0.00169261184055358\\
	74	-0.00161216105334461\\
	75	-0.00138944818172604\\
	76	-0.00123540463391691\\
	77	-0.0014115785015747\\
	78	-0.0017944301944226\\
	79	-0.00235366309061646\\
	80	-0.00287915533408523\\
	81	-0.00289039383642375\\
	82	-0.00317753199487925\\
	83	-0.00308227213099599\\
	84	-0.00288519239984453\\
	85	-0.00219043157994747\\
	86	-0.00168546556960791\\
	87	-0.00124669109936804\\
	88	-0.00112052960321307\\
	89	-0.000901156512554735\\
	90	-0.000447273021563888\\
	91	-0.00040882860776037\\
	92	-0.000358392368070781\\
	93	-0.000325504632201046\\
	94	-0.000215064021176659\\
	95	-0.000199531408725306\\
	96	-0.000195769825950265\\
	97	-0.000180499730049632\\
	98	-0.000158727780217305\\
	99	-5.51803132111672e-05\\
	100	-4.1099418012891e-05\\
	101	-1.69758222909877e-05\\
	102	0\\
	103	0\\
	104	0\\
	105	0\\
	106	0\\
	107	0\\
	108	0\\
	109	0\\
	110	0\\
};
\addlegendentry{MAG}

\end{axis}
\end{tikzpicture}%
